Full-Program Induction: Verifying Array Programs sans Loop Invariants

Arrays are commonly used in a variety of software to store and process data in loops. Automatically proving safety properties of such programs that manipulate arrays is challenging. We present a novel verification technique, called full-program induction, for proving (a sub-class of) quantified as well as quantifier-free properties of programs manipulating arrays of parametric size $N$. Instead of inducting over individual loops, our technique inducts over the entire program (possibly containing multiple loops) directly via the program parameter $N$. The technique performs non-trivial transformations of the given program and pre-conditions during the inductive step. The transformations assist in effectively reducing the assertion checking problem by transforming a program with multiple loops to a program which has fewer and simpler loops or is loop-free. Significantly, full-program induction does not require generation or use of loop-specific invariants. To assess the efficacy of our technique, we have developed a prototype tool called Vajra. We demonstrate the performance of Vajra vis-a-vis several state-of-the-art tools on a large set of array manipulating benchmarks from the international software verification competition (SV-COMP) and on several programs inspired by algebraic functions that perform polynomial computations.

==> cfg.tex <==
\begin{wrapfigure}[22]{r}{0.23\textwidth}
%% \begin{figure}[h]
%% \vspace{-4ex}
\begin{center}
{\scriptsize
  \begin{tikzpicture}[%
    ->,
%    shorten >=2pt,
    >=stealth,
    node distance=0.8cm,
    noname/.style={%
      ellipse,
      very thick,
%      blur shadow,
      fill=white,
      minimum width=1em,
      minimum height=1em,
      draw
    }
  ]
    \node[noname] (S)              {Start};
    \node[noname] (1) [below=of S] {1};
    \node[noname] (2) [below=of 1] {2};
    \node[noname] (3) [right=of 2] {3};
    \node[noname] (4) [right=of 3] {4};
    \node[noname] (5) [below=of 2] {5};
    \node[noname] (6) [right=of 5] {6};
    \node[noname] (7) [right=of 6] {7};
    \node[noname] (8) [below=of 5] {8};
    \node[noname] (9) [right=of 8] {9};
    \node[noname] (10) [right=of 9] {10};
    \node[noname] (E) [below=of 8] {End};

    % \begin{scope}[thick,blur shadow={shadow xshift=8pt, shadow blur steps=6, shadow opacity=70},-latex]
    \begin{scope}[very thick,-latex]
    \path
    (S) edge                   node {} (1)
    (1) edge                   node {} (2)

    (2) edge                   node [above, xshift=-2mm] {$~~~~\ltrue$} (3)
    (3) edge                   node {} (4)
    (4) edge [bend right=55pt] node {} (2)
    (2) edge node {$\lfalse~~~~$} (5)

    (5) edge                   node [above, xshift=-2mm] {$~~~~\ltrue$} (6)
    (6) edge                   node {} (7)
    (7) edge [bend right=55pt] node {} (5)
    (5) edge node {$\lfalse~~~~$} (8)

    (8) edge                   node [above, xshift=-2mm] {$~~~~\ltrue$} (9)
    (9) edge                   node {} (10)
    (10) edge [bend right=55pt] node {} (8)
    (8) edge node {$\lfalse~~~~$} (E);
    \end{scope}
  \end{tikzpicture}
}
\end{center}
%% \vspace{1ex}
\caption{CFG of Fig. \ref{fig:ss}}
\label{fig:cfg}
%% \end{figure}
\end{wrapfigure}


==> draw-ddg.tex <==
\begin{figure}[h]
  \begin{center}
    \scalebox{0.6}{
    \begin{tikzpicture}
      [
        ->,
        >=stealth,
        node distance=1cm,
        % start chain = going below,
        noname/.style={
          ellipse,
          very thick,
%          blur shadow,
          fill=white,
          minimum width=1em,
          minimum height=1em,
          draw
        }
      ]

      %% Node placement in the data dependence graph
      \node[noname] (s)               {Start};
      \node[noname] (1)  [right=of s]  {1};
      \node[noname] (2)  [below=of 1]  {2};
      \node[noname] (3)  [right=of 2]  {3};
      \node[noname] (4)  [right=of 3]  {4};
      \node[noname] (5)  [below=of 2]  {5};
      \node[noname] (6)  [below=of 5]  {6};
      \node[noname] (7)  [right=of 6]  {7};
      \node[noname] (8)  [right=of 7]  {8};
      \node[noname] (9)  [below=of 6]  {9};
      \node[noname] (10) [below=of 9]  {10};
      \node[noname] (11) [below=of 10] {11};
      \node[noname] (12) [right=of 11] {12};
      \node[noname] (13) [right=of 12] {13};
      \node[noname] (14) [below=of 11] {14};
      \node[noname] (e)  [left=of 14] {End};

      %% Control flow edge placement in the data dependence graph
      % \begin{scope}[thick,rounded corners,blur shadow={shadow xshift=8pt, shadow blur steps=4, shadow opacity=80},-latex]
      \begin{scope}[very thick,rounded corners,-latex]
        \path
        (s)  edge (1)
        (1)  edge (2)
        (2)  edge node [above, xshift=-2mm] {$~~~\ltrue$} (3)
        (3)  edge (4)
        (4)  edge [bend right=55pt] node {} (2)
        (2)  edge node [above, xshift=2mm,yshift=-2mm] {$\lfalse$} (5)
        (5)  edge (6)      
        (6)  edge node [above, xshift=-2mm] {$~~~\ltrue$} (7)
        (7)  edge (8)
        (8)  edge [bend right=55pt] node {} (6)        
        (6)  edge node [above, xshift=2mm,yshift=-2mm] {$\lfalse$} (9)
        (9)  edge (10)
        (10) edge (11)
        (11) edge node [above, xshift=-2mm] {$~~~\ltrue$} (12)
        (12) edge (13)
        (13) edge [bend right=55pt] node {} (11)
        (11) edge node [above, xshift=2mm,yshift=-2mm] {$\lfalse$} (14)
        (14) edge (e)
        ;
        %% \draw (l11.215) -- ++(0,-0.3) -| ([xshift=-3mm]l11.west) |-
        %% ([yshift=3mm]l1.145) -- (l1.145);
        %% \draw (l22.205) -- ++(0,-0.3) -| ([xshift=-9mm]l22.west) |-
        %% ([yshift=3mm]l2.155) -- (l2.155);
      \end{scope}

      %% Data flow edge placement in the data dependence graph
      \begin{scope}[dashed,very thick,rounded corners,-latex]
        \path
        (1.east) edge [bend left=30] node [xshift=1mm, yshift=2mm] {\tt S} (3)
        (1) edge [bend right=40] node [xshift=-2mm] {\tt S} (5)
        (3) edge [bend left=30] node [xshift=3mm] {\tt S} (5.30)
        (5) edge [bend left=30] node [xshift=1mm, yshift=2mm] {\tt S} (7)
        (5) edge [bend right=40] node [xshift=-2mm] {\tt S} (9)
        (5) edge [bend right=90] node [xshift=-2mm] {\tt S} (10.west)
        (7) edge node [xshift=3mm] {\tt A1} (12)
        (9) edge [bend right=90] node [xshift=-3mm] {\tt A1} (14.150)
        (10.east) edge [bend left=30] node [xshift=1mm, yshift=2mm] {\tt S1} (12.140)
        (10) edge [bend right=40] node [xshift=-3mm] {\tt S1} (14)
        (12) edge [bend left=30] node [xshift=3mm] {\tt S1} (14)
        ;
      \end{scope}
      
    \end{tikzpicture}
    }
  \end{center}
  \caption{CFG (solid edges) and DDG (dashed edges) of peeled program in Fig.~\ref{fig:ss-peel}}
  \label{fig:draw-ddg}
\end{figure}


==> fig-flow-overview.tex <==
%\begin{wrapfigure}[8]{r}{0.28\textwidth}
%\vspace{-4ex}
\begin{figure*}[!t]
\centering

\resizebox{0.80\textwidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,332); %set diagram left start at 0, and has height of 332

%Rounded Rect [id:dp7946699248442919] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (142,30.8) .. controls (142,20.42) and (150.42,12) .. (160.8,12) -- (260.53,12) .. controls (270.92,12) and (279.33,20.42) .. (279.33,30.8) -- (279.33,87.2) .. controls (279.33,97.58) and (270.92,106) .. (260.53,106) -- (160.8,106) .. controls (150.42,106) and (142,97.58) .. (142,87.2) -- cycle ;
%Straight Lines [id:da7024182021069955] 
\draw [line width=2.25]    (34.67,59) -- (135.67,59) ;
\draw [shift={(140.67,59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Rounded Rect [id:dp3869805598172751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (388,30.8) .. controls (388,20.42) and (396.42,12) .. (406.8,12) -- (506.53,12) .. controls (516.92,12) and (525.33,20.42) .. (525.33,30.8) -- (525.33,87.2) .. controls (525.33,97.58) and (516.92,106) .. (506.53,106) -- (406.8,106) .. controls (396.42,106) and (388,97.58) .. (388,87.2) -- cycle ;
%Straight Lines [id:da496611402480142] 
\draw [line width=2.25]    (280.67,59) -- (381.67,59) ;
\draw [shift={(386.67,59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Rounded Rect [id:dp8936564613349415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (388,229.8) .. controls (388,219.42) and (396.42,211) .. (406.8,211) -- (506.53,211) .. controls (516.92,211) and (525.33,219.42) .. (525.33,229.8) -- (525.33,286.2) .. controls (525.33,296.58) and (516.92,305) .. (506.53,305) -- (406.8,305) .. controls (396.42,305) and (388,296.58) .. (388,286.2) -- cycle ;
%Straight Lines [id:da9632035041777468] 
\draw [line width=2.25]    (285.67,258) -- (386.67,258) ;
\draw [shift={(280.67,258)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Rounded Rect [id:dp32177630174870087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (634,229.8) .. controls (634,219.42) and (642.42,211) .. (652.8,211) -- (752.53,211) .. controls (762.92,211) and (771.33,219.42) .. (771.33,229.8) -- (771.33,286.2) .. controls (771.33,296.58) and (762.92,305) .. (752.53,305) -- (652.8,305) .. controls (642.42,305) and (634,296.58) .. (634,286.2) -- cycle ;
%Straight Lines [id:da734293582009252] 
\draw [line width=2.25]    (531.67,258) -- (632.67,258) ;
\draw [shift={(526.67,258)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da15071773896437524] 
\draw [line width=2.25]    (703.67,106) -- (703.67,203.42) ;
\draw [shift={(703.67,208.42)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6570807589526793] 
\draw [line width=2.25]    (525.67,59) -- (626.67,59) ;
\draw [shift={(631.67,59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Rounded Rect [id:dp13493447015744686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (633,28.8) .. controls (633,18.42) and (641.42,10) .. (651.8,10) -- (751.53,10) .. controls (761.92,10) and (770.33,18.42) .. (770.33,28.8) -- (770.33,85.2) .. controls (770.33,95.58) and (761.92,104) .. (751.53,104) -- (651.8,104) .. controls (641.42,104) and (633,95.58) .. (633,85.2) -- cycle ;
%Rounded Rect [id:dp03186957042390359] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (142,229.8) .. controls (142,219.42) and (150.42,211) .. (160.8,211) -- (260.53,211) .. controls (270.92,211) and (279.33,219.42) .. (279.33,229.8) -- (279.33,286.2) .. controls (279.33,296.58) and (270.92,305) .. (260.53,305) -- (160.8,305) .. controls (150.42,305) and (142,296.58) .. (142,286.2) -- cycle ;
%Straight Lines [id:da8701858248020855] 
\draw [line width=2.25]    (39.67,258) -- (140.67,258) ;
\draw [shift={(34.67,258)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

% Text Node
\draw (160,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{{\llarge Renaming}}}};
% Text Node
\draw (5,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\llarge $\PP_{N}$};
% Text Node
\draw (418,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{{\llarge Peeling}}}};
% Text Node
\draw (323,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\llarge $\PP_{N}^{r}$};
% Text Node
\draw (400,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{{\llarge Generating}}}\\\textbf{\textit{{\llarge Difference}}}\\\textbf{\textit{{\llarge Program}}}};
% Text Node
\draw (-97,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {\llarge Simplified $\boldsymbol\partial \PP_{N}$};
% Text Node
\draw (650,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\llarge \textbf{\textit{Identifying}}}\\{\llarge \textbf{\textit{Affected}}}\\{\llarge \textbf{\textit{Variables}}}};
% Text Node
\draw (571,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {\llarge $\PP_{N}^{p}$};
% Text Node
\draw (546,266) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{AffectedVars}};
% Text Node
\draw (673,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {\llarge $\PP_{N}^{p}$};
% Text Node
\draw (708,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\llarge $G_{D}$};
% Text Node
\draw (571,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\llarge $\PP_{N}^{p}$};
% Text Node
\draw (648,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\llarge \textbf{\textit{Computing}}}\\{\llarge \textbf{\textit{DDG}}}};
% Text Node
\draw (155,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{{\llarge Simplifying}}}\\\textbf{\textit{{\llarge Difference}}}\\\textbf{\textit{{\llarge Program}}}};
% Text Node
\draw (324,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {\llarge $\boldsymbol\partial \PP_{N}$};


\end{tikzpicture}

}
\caption{Sequence of steps for the computation of the difference
  program $\partial \PP_N$.}
\label{fig:flow-overview}
\end{figure*}
%\end{wrapfigure}


==> fig-trans-seq.tex <==
%\begin{wrapfigure}[8]{r}{0.28\textwidth}
%\vspace{-4ex}
\begin{figure}[!t]
\centering

\resizebox{0.50\textwidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Shape: Rectangle [id:dp4318647679673163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (86,153) -- (193,153) -- (193,222) -- (86,222) -- cycle ;
%Shape: Rectangle [id:dp4100122704258178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (86,225) -- (193,225) -- (193,279) -- (86,279) -- cycle ;
%Shape: Rectangle [id:dp2321651991489927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (10,10) -- (117,10) -- (117,79) -- (10,79) -- cycle ;
%Shape: Rectangle [id:dp7372856188198151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (286,152) -- (393,152) -- (393,221) -- (286,221) -- cycle ;
%Shape: Rectangle [id:dp9506280245975882] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (286,225) -- (393,225) -- (393,279) -- (286,279) -- cycle ;
%Shape: Rectangle [id:dp8962795374344739]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (193,10) -- (300,10) -- (300,79) -- (193,79) -- cycle ;
%Shape: Rectangle [id:dp8937150233023192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (375,10) -- (482,10) -- (482,79) -- (375,79) -- cycle ;
%Right Arrow [id:dp9178206208568983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134,35) -- (162.4,35) -- (162.4,30) -- (181.33,40) -- (162.4,50) -- (162.4,45) -- (134,45) -- cycle ;
%Right Arrow [id:dp03297101438151928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,35) -- (343.4,35) -- (343.4,30) -- (362.33,40) -- (343.4,50) -- (343.4,45) -- (315,45) -- cycle ;
%Right Arrow [id:dp3035163814036401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.33,196) -- (232.93,196) -- (232.93,201) -- (214,191) -- (232.93,181) -- (232.93,186) -- (261.33,186) -- cycle ;
%Right Arrow [id:dp7394596106775374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.94,101.8) -- (405.86,121.88) -- (409.39,125.42) -- (388.93,131.73) -- (395.25,111.28) -- (398.78,114.81) -- (418.87,94.73) -- cycle ;
%Right Arrow [id:dp6097799622547248] 
\draw   (75.19,94.75) -- (91.48,118.01) -- (95.57,115.14) -- (98.24,136.39) -- (79.19,126.61) -- (83.29,123.75) -- (67,100.48) -- cycle ;
%Shape: Brace [id:dp0693494331318425]
\draw  [line width=2.25]  (405.33,282) .. controls (410,282) and (412.33,279.67) .. (412.33,275) -- (412.33,226) .. controls (412.33,219.33) and (414.66,216) .. (419.33,216) .. controls (414.66,216) and (412.33,212.67) .. (412.33,206)(412.33,209) -- (412.33,157) .. controls (412.33,152.33) and (410,150) .. (405.33,150) ;

% Text Node
\draw (140.98,186.69) node  [font=\Large]  {$\PP_{N-1}$};
% Text Node
\draw (140.98,250.69) node  [font=\Large]  {$\Peel{\PP_N^p}$};
% Text Node
\draw (64.97,43.69) node  [font=\Large]  {$\PP_N^p$};
% Text Node
\draw (340.98,185.69) node  [font=\Large]  {$\PPP{N}{N-1}$};
% Text Node
\draw (340.98,250.69) node  [font=\Large]  {$\Peel{\PP_N^p}$};
% Text Node
\draw (247.98,43.69) node  [font=\Large]  {$\TRPP_N^p$};
% Text Node
\draw (429.98,43.69) node  [font=\Large]  {$\TRPP_N^o$};
% Text Node
\draw (442.5,218.5) node  [font=\Large]  {$\PP_N^o$};


\end{tikzpicture}

}
\caption{Sequence of program transformations to decompose $\PP_N^p$
  into $\PP_{N-1};\Peel{\PP_N^p}$}
\label{fig:trans-seq}
\end{figure}
%\end{wrapfigure}


==> htfig-diff.tex <==
\begin{wrapfigure}[20]{r}{0.25\textwidth}
%\vspace{-4ex}
\centering

\resizebox{0.24\textwidth}{!}{
  

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,505); %set diagram left start at 0, and has height of 505

%Shape: Cloud [id:dp38543212196017773] 
  \draw  [line width=3, fill=white] (44.46,36.67) .. controls (43.63,30.14) and (46.38,23.67) .. (51.55,20.02) .. controls (56.72,16.36) and (63.4,16.15) .. (68.76,19.49) .. controls (70.66,15.69) and (74.13,13.07) .. (78.14,12.41) .. controls (82.14,11.76) and (86.19,13.15) .. (89.08,16.17) .. controls (90.69,12.73) and (93.87,10.41) .. (97.48,10.05) .. controls (101.09,9.69) and (104.62,11.33) .. (106.81,14.39) .. controls (109.74,10.74) and (114.38,9.2) .. (118.75,10.44) .. controls (123.12,11.68) and (126.41,15.48) .. (127.21,20.19) .. controls (130.79,21.22) and (133.78,23.86) .. (135.39,27.41) .. controls (137.01,30.96) and (137.09,35.09) .. (135.63,38.71) .. controls (139.16,43.58) and (139.98,50.07) .. (137.8,55.76) .. controls (135.61,61.44) and (130.75,65.47) .. (125.02,66.34) .. controls (124.98,71.68) and (122.22,76.58) .. (117.8,79.15) .. controls (113.39,81.72) and (108.01,81.56) .. (103.74,78.73) .. controls (101.92,85.13) and (96.8,89.83) .. (90.59,90.81) .. controls (84.38,91.79) and (78.2,88.88) .. (74.71,83.33) .. controls (70.43,86.06) and (65.3,86.85) .. (60.47,85.51) .. controls (55.64,84.18) and (51.53,80.82) .. (49.04,76.22) .. controls (44.67,76.76) and (40.45,74.36) .. (38.46,70.2) .. controls (36.48,66.04) and (37.16,61.02) .. (40.17,57.62) .. controls (36.27,55.18) and (34.28,50.35) .. (35.24,45.64) .. controls (36.2,40.94) and (39.88,37.42) .. (44.38,36.92) ;
  \draw  [line width=3, fill=white] (40.17,57.62) .. controls (42.01,58.77) and (44.13,59.29) .. (46.26,59.11)(49.04,76.22) .. controls (49.96,76.1) and (50.85,75.86) .. (51.71,75.5)(74.71,83.33) .. controls (74.07,82.3) and (73.53,81.21) .. (73.1,80.06)(103.74,78.73) .. controls (104.07,77.57) and (104.29,76.37) .. (104.38,75.15)(125.02,66.34) .. controls (125.06,60.66) and (122.02,55.46) .. (117.2,52.97)(135.63,38.71) .. controls (134.85,40.65) and (133.66,42.36) .. (132.15,43.73)(127.21,20.19) .. controls (127.35,20.97) and (127.41,21.76) .. (127.4,22.56)(106.81,14.39) .. controls (106.08,15.3) and (105.48,16.31) .. (105.03,17.41)(89.08,16.17) .. controls (88.69,17) and (88.4,17.87) .. (88.21,18.77)(68.76,19.49) .. controls (69.89,20.19) and (70.94,21.04) .. (71.88,22.01)(44.46,36.67) .. controls (44.58,37.57) and (44.76,38.46) .. (45.01,39.33) ;
%Shape: Cloud [id:dp26390548944577585] 
  \draw  [line width=3, fill=white] (44.46,233.67) .. controls (43.63,227.14) and (46.38,220.67) .. (51.55,217.02) .. controls (56.72,213.36) and (63.4,213.15) .. (68.76,216.49) .. controls (70.66,212.69) and (74.13,210.07) .. (78.14,209.41) .. controls (82.14,208.76) and (86.19,210.15) .. (89.08,213.17) .. controls (90.69,209.73) and (93.87,207.41) .. (97.48,207.05) .. controls (101.09,206.69) and (104.62,208.33) .. (106.81,211.39) .. controls (109.74,207.74) and (114.38,206.2) .. (118.75,207.44) .. controls (123.12,208.68) and (126.41,212.48) .. (127.21,217.19) .. controls (130.79,218.22) and (133.78,220.86) .. (135.39,224.41) .. controls (137.01,227.96) and (137.09,232.09) .. (135.63,235.71) .. controls (139.16,240.58) and (139.98,247.07) .. (137.8,252.76) .. controls (135.61,258.44) and (130.75,262.47) .. (125.02,263.34) .. controls (124.98,268.68) and (122.22,273.58) .. (117.8,276.15) .. controls (113.39,278.72) and (108.01,278.56) .. (103.74,275.73) .. controls (101.92,282.13) and (96.8,286.83) .. (90.59,287.81) .. controls (84.38,288.79) and (78.2,285.88) .. (74.71,280.33) .. controls (70.43,283.06) and (65.3,283.85) .. (60.47,282.51) .. controls (55.64,281.18) and (51.53,277.82) .. (49.04,273.22) .. controls (44.67,273.76) and (40.45,271.36) .. (38.46,267.2) .. controls (36.48,263.04) and (37.16,258.02) .. (40.17,254.62) .. controls (36.27,252.18) and (34.28,247.35) .. (35.24,242.64) .. controls (36.2,237.94) and (39.88,234.42) .. (44.38,233.92) ;
  \draw  [line width=3, fill=white] (40.17,254.62) .. controls (42.01,255.77) and (44.13,256.29) .. (46.26,256.11)(49.04,273.22) .. controls (49.96,273.1) and (50.85,272.86) .. (51.71,272.5)(74.71,280.33) .. controls (74.07,279.3) and (73.53,278.21) .. (73.1,277.06)(103.74,275.73) .. controls (104.07,274.57) and (104.29,273.37) .. (104.38,272.15)(125.02,263.34) .. controls (125.06,257.66) and (122.02,252.46) .. (117.2,249.97)(135.63,235.71) .. controls (134.85,237.65) and (133.66,239.36) .. (132.15,240.73)(127.21,217.19) .. controls (127.35,217.97) and (127.41,218.76) .. (127.4,219.56)(106.81,211.39) .. controls (106.08,212.3) and (105.48,213.31) .. (105.03,214.41)(89.08,213.17) .. controls (88.69,214) and (88.4,214.87) .. (88.21,215.77)(68.76,216.49) .. controls (69.89,217.19) and (70.94,218.04) .. (71.88,219.01)(44.46,233.67) .. controls (44.58,234.57) and (44.76,235.46) .. (45.01,236.33) ;
%Shape: Rectangle [id:dp8732708431680394] 
  \draw  [line width=3, fill=white] (36,114) -- (143,114) -- (143,183) -- (36,183) -- cycle ;
%Shape: Cloud [id:dp9571970130922794] 
  \draw  [line width=3, fill=white] (44.46,413.67) .. controls (43.63,407.14) and (46.38,400.67) .. (51.55,397.02) .. controls (56.72,393.36) and (63.4,393.15) .. (68.76,396.49) .. controls (70.66,392.69) and (74.13,390.07) .. (78.14,389.41) .. controls (82.14,388.76) and (86.19,390.15) .. (89.08,393.17) .. controls (90.69,389.73) and (93.87,387.41) .. (97.48,387.05) .. controls (101.09,386.69) and (104.62,388.33) .. (106.81,391.39) .. controls (109.74,387.74) and (114.38,386.2) .. (118.75,387.44) .. controls (123.12,388.68) and (126.41,392.48) .. (127.21,397.19) .. controls (130.79,398.22) and (133.78,400.86) .. (135.39,404.41) .. controls (137.01,407.96) and (137.09,412.09) .. (135.63,415.71) .. controls (139.16,420.58) and (139.98,427.07) .. (137.8,432.76) .. controls (135.61,438.44) and (130.75,442.47) .. (125.02,443.34) .. controls (124.98,448.68) and (122.22,453.58) .. (117.8,456.15) .. controls (113.39,458.72) and (108.01,458.56) .. (103.74,455.73) .. controls (101.92,462.13) and (96.8,466.83) .. (90.59,467.81) .. controls (84.38,468.79) and (78.2,465.88) .. (74.71,460.33) .. controls (70.43,463.06) and (65.3,463.85) .. (60.47,462.51) .. controls (55.64,461.18) and (51.53,457.82) .. (49.04,453.22) .. controls (44.67,453.76) and (40.45,451.36) .. (38.46,447.2) .. controls (36.48,443.04) and (37.16,438.02) .. (40.17,434.62) .. controls (36.27,432.18) and (34.28,427.35) .. (35.24,422.64) .. controls (36.2,417.94) and (39.88,414.42) .. (44.38,413.92) ;
  \draw  [line width=3, fill=white] (40.17,434.62) .. controls (42.01,435.77) and (44.13,436.29) .. (46.26,436.11)(49.04,453.22) .. controls (49.96,453.1) and (50.85,452.86) .. (51.71,452.5)(74.71,460.33) .. controls (74.07,459.3) and (73.53,458.21) .. (73.1,457.06)(103.74,455.73) .. controls (104.07,454.57) and (104.29,453.37) .. (104.38,452.15)(125.02,443.34) .. controls (125.06,437.66) and (122.02,432.46) .. (117.2,429.97)(135.63,415.71) .. controls (134.85,417.65) and (133.66,419.36) .. (132.15,420.73)(127.21,397.19) .. controls (127.35,397.97) and (127.41,398.76) .. (127.4,399.56)(106.81,391.39) .. controls (106.08,392.3) and (105.48,393.31) .. (105.03,394.41)(89.08,393.17) .. controls (88.69,394) and (88.4,394.87) .. (88.21,395.77)(68.76,396.49) .. controls (69.89,397.19) and (70.94,398.04) .. (71.88,399.01)(44.46,413.67) .. controls (44.58,414.57) and (44.76,415.46) .. (45.01,416.33) ;
%Shape: Rectangle [id:dp12643002127787106] 
  \draw  [line width=3, fill=white] (36,309) -- (143,309) -- (143,363) -- (36,363) -- cycle ;
%Shape: Cloud [id:dp32874625802162094] 
  \draw  [line width=3, fill=white] (179.46,36.67) .. controls (178.63,30.14) and (181.38,23.67) .. (186.55,20.02) .. controls (191.72,16.36) and (198.4,16.15) .. (203.76,19.49) .. controls (205.66,15.69) and (209.13,13.07) .. (213.14,12.41) .. controls (217.14,11.76) and (221.19,13.15) .. (224.08,16.17) .. controls (225.69,12.73) and (228.87,10.41) .. (232.48,10.05) .. controls (236.09,9.69) and (239.62,11.33) .. (241.81,14.39) .. controls (244.74,10.74) and (249.38,9.2) .. (253.75,10.44) .. controls (258.12,11.68) and (261.41,15.48) .. (262.21,20.19) .. controls (265.79,21.22) and (268.78,23.86) .. (270.39,27.41) .. controls (272.01,30.96) and (272.09,35.09) .. (270.63,38.71) .. controls (274.16,43.58) and (274.98,50.07) .. (272.8,55.76) .. controls (270.61,61.44) and (265.75,65.47) .. (260.02,66.34) .. controls (259.98,71.68) and (257.22,76.58) .. (252.8,79.15) .. controls (248.39,81.72) and (243.01,81.56) .. (238.74,78.73) .. controls (236.92,85.13) and (231.8,89.83) .. (225.59,90.81) .. controls (219.38,91.79) and (213.2,88.88) .. (209.71,83.33) .. controls (205.43,86.06) and (200.3,86.85) .. (195.47,85.51) .. controls (190.64,84.18) and (186.53,80.82) .. (184.04,76.22) .. controls (179.67,76.76) and (175.45,74.36) .. (173.46,70.2) .. controls (171.48,66.04) and (172.16,61.02) .. (175.17,57.62) .. controls (171.27,55.18) and (169.28,50.35) .. (170.24,45.64) .. controls (171.2,40.94) and (174.88,37.42) .. (179.38,36.92) ;
  \draw  [line width=3, fill=white] (175.17,57.62) .. controls (177.01,58.77) and (179.13,59.29) .. (181.26,59.11)(184.04,76.22) .. controls (184.96,76.1) and (185.85,75.86) .. (186.71,75.5)(209.71,83.33) .. controls (209.07,82.3) and (208.53,81.21) .. (208.1,80.06)(238.74,78.73) .. controls (239.07,77.57) and (239.29,76.37) .. (239.38,75.15)(260.02,66.34) .. controls (260.06,60.66) and (257.02,55.46) .. (252.2,52.97)(270.63,38.71) .. controls (269.85,40.65) and (268.66,42.36) .. (267.15,43.73)(262.21,20.19) .. controls (262.35,20.97) and (262.41,21.76) .. (262.4,22.56)(241.81,14.39) .. controls (241.08,15.3) and (240.48,16.31) .. (240.03,17.41)(224.08,16.17) .. controls (223.69,17) and (223.4,17.87) .. (223.21,18.77)(203.76,19.49) .. controls (204.89,20.19) and (205.94,21.04) .. (206.88,22.01)(179.46,36.67) .. controls (179.58,37.57) and (179.76,38.46) .. (180.01,39.33) ;
%Shape: Cloud [id:dp12173533956719618] 
  \draw  [line width=3, fill=white] (179.46,232.67) .. controls (178.63,226.14) and (181.38,219.67) .. (186.55,216.02) .. controls (191.72,212.36) and (198.4,212.15) .. (203.76,215.49) .. controls (205.66,211.69) and (209.13,209.07) .. (213.14,208.41) .. controls (217.14,207.76) and (221.19,209.15) .. (224.08,212.17) .. controls (225.69,208.73) and (228.87,206.41) .. (232.48,206.05) .. controls (236.09,205.69) and (239.62,207.33) .. (241.81,210.39) .. controls (244.74,206.74) and (249.38,205.2) .. (253.75,206.44) .. controls (258.12,207.68) and (261.41,211.48) .. (262.21,216.19) .. controls (265.79,217.22) and (268.78,219.86) .. (270.39,223.41) .. controls (272.01,226.96) and (272.09,231.09) .. (270.63,234.71) .. controls (274.16,239.58) and (274.98,246.07) .. (272.8,251.76) .. controls (270.61,257.44) and (265.75,261.47) .. (260.02,262.34) .. controls (259.98,267.68) and (257.22,272.58) .. (252.8,275.15) .. controls (248.39,277.72) and (243.01,277.56) .. (238.74,274.73) .. controls (236.92,281.13) and (231.8,285.83) .. (225.59,286.81) .. controls (219.38,287.79) and (213.2,284.88) .. (209.71,279.33) .. controls (205.43,282.06) and (200.3,282.85) .. (195.47,281.51) .. controls (190.64,280.18) and (186.53,276.82) .. (184.04,272.22) .. controls (179.67,272.76) and (175.45,270.36) .. (173.46,266.2) .. controls (171.48,262.04) and (172.16,257.02) .. (175.17,253.62) .. controls (171.27,251.18) and (169.28,246.35) .. (170.24,241.64) .. controls (171.2,236.94) and (174.88,233.42) .. (179.38,232.92) ;
  \draw  [line width=3, fill=white] (175.17,253.62) .. controls (177.01,254.77) and (179.13,255.29) .. (181.26,255.11)(184.04,272.22) .. controls (184.96,272.1) and (185.85,271.86) .. (186.71,271.5)(209.71,279.33) .. controls (209.07,278.3) and (208.53,277.21) .. (208.1,276.06)(238.74,274.73) .. controls (239.07,273.57) and (239.29,272.37) .. (239.38,271.15)(260.02,262.34) .. controls (260.06,256.66) and (257.02,251.46) .. (252.2,248.97)(270.63,234.71) .. controls (269.85,236.65) and (268.66,238.36) .. (267.15,239.73)(262.21,216.19) .. controls (262.35,216.97) and (262.41,217.76) .. (262.4,218.56)(241.81,210.39) .. controls (241.08,211.3) and (240.48,212.31) .. (240.03,213.41)(224.08,212.17) .. controls (223.69,213) and (223.4,213.87) .. (223.21,214.77)(203.76,215.49) .. controls (204.89,216.19) and (205.94,217.04) .. (206.88,218.01)(179.46,232.67) .. controls (179.58,233.57) and (179.76,234.46) .. (180.01,235.33) ;
%Straight Lines [id:da618472966905514] %Line without a shadow
%  \draw [line width=3, draw=black, dash pattern={on 7.88pt off 4.5pt}]  (227,110) -- (227,186) ;
%Straight Lines [id:da7512874309505142] 
\draw [line width=3, draw=black]    (227,105) -- (227,117) ;
%Straight Lines [id:da8462466057292535] 
\draw [line width=3, draw=black]    (227,159) -- (227,171) ;
%Straight Lines [id:da8464296136933463] 
\draw [line width=3, draw=black]    (227,141) -- (227,153) ;
%Straight Lines [id:da014086537038643931] 
\draw [line width=3, draw=black]    (227,123) -- (227,135) ;
%Straight Lines [id:da02561482206200183] 
\draw [line width=3, draw=black]    (227,177) -- (227,189) ;


% Text Node
\draw (89,47) node  [font=\LARGE]  {$\boldsymbol{\varphi}${\bf(N-1)}};
% Text Node
\draw (89,244) node  [font=\LARGE]  {$\boldsymbol{\psi}${\bf(N-1)}};
% Text Node
\draw (91,150) node  [font=\LARGE]  {$\mathbf{P_{N\text{-}1}}$};
% Text Node
\draw (89,424) node  [font=\LARGE]  {$\boldsymbol{\psi}${\bf(N)}};
% Text Node
\draw (91,335) node  [font=\LARGE]  {$\boldsymbol{\partial} \mathbf{P_{N}}$};
% Text Node
\draw (224,47) node  [font=\LARGE]  {$\boldsymbol{\partial \varphi}${\bf(N)}};
% Text Node
\draw (224,243) node  [font=\LARGE]  {$\boldsymbol{\partial \varphi}${\bf(N)}};


\end{tikzpicture}

}
\caption{Transformations}
\label{fig:ht-diff}
\end{wrapfigure}


==> htfig-dpre.tex <==
\begin{figure}[H]
%\vspace{2ex}
\centering

\resizebox{0.45\textwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Shape: Cloud [id:dp30501040020095993] 
  \draw  [line width=3, fill=white] (20.46,35.67) .. controls (19.63,29.14) and (22.38,22.67) .. (27.55,19.02) .. controls (32.72,15.36) and (39.4,15.15) .. (44.76,18.49) .. controls (46.66,14.69) and (50.13,12.07) .. (54.14,11.41) .. controls (58.14,10.76) and (62.19,12.15) .. (65.08,15.17) .. controls (66.69,11.73) and (69.87,9.41) .. (73.48,9.05) .. controls (77.09,8.69) and (80.62,10.33) .. (82.81,13.39) .. controls (85.74,9.74) and (90.38,8.2) .. (94.75,9.44) .. controls (99.12,10.68) and (102.41,14.48) .. (103.21,19.19) .. controls (106.79,20.22) and (109.78,22.86) .. (111.39,26.41) .. controls (113.01,29.96) and (113.09,34.09) .. (111.63,37.71) .. controls (115.16,42.58) and (115.98,49.07) .. (113.8,54.76) .. controls (111.61,60.44) and (106.75,64.47) .. (101.02,65.34) .. controls (100.98,70.68) and (98.22,75.58) .. (93.8,78.15) .. controls (89.39,80.72) and (84.01,80.56) .. (79.74,77.73) .. controls (77.92,84.13) and (72.8,88.83) .. (66.59,89.81) .. controls (60.38,90.79) and (54.2,87.88) .. (50.71,82.33) .. controls (46.43,85.06) and (41.3,85.85) .. (36.47,84.51) .. controls (31.64,83.18) and (27.53,79.82) .. (25.04,75.22) .. controls (20.67,75.76) and (16.45,73.36) .. (14.46,69.2) .. controls (12.48,65.04) and (13.16,60.02) .. (16.17,56.62) .. controls (12.27,54.18) and (10.28,49.35) .. (11.24,44.64) .. controls (12.2,39.94) and (15.88,36.42) .. (20.38,35.92) ;
  \draw  [line width=3, fill=white] (16.17,56.62) .. controls (18.01,57.77) and (20.13,58.29) .. (22.26,58.11)(25.04,75.22) .. controls (25.96,75.1) and (26.85,74.86) .. (27.71,74.5)(50.71,82.33) .. controls (50.07,81.3) and (49.53,80.21) .. (49.1,79.06)(79.74,77.73) .. controls (80.07,76.57) and (80.29,75.37) .. (80.38,74.15)(101.02,65.34) .. controls (101.06,59.66) and (98.02,54.46) .. (93.2,51.97)(111.63,37.71) .. controls (110.85,39.65) and (109.66,41.36) .. (108.15,42.73)(103.21,19.19) .. controls (103.35,19.97) and (103.41,20.76) .. (103.4,21.56)(82.81,13.39) .. controls (82.08,14.3) and (81.48,15.31) .. (81.03,16.41)(65.08,15.17) .. controls (64.69,16) and (64.4,16.87) .. (64.21,17.77)(44.76,18.49) .. controls (45.89,19.19) and (46.94,20.04) .. (47.88,21.01)(20.46,35.67) .. controls (20.58,36.57) and (20.76,37.46) .. (21.01,38.33) ;
%Shape: Cloud [id:dp48927554547189556] 
  \draw  [line width=3, fill=white] (191.46,35.67) .. controls (190.63,29.14) and (193.38,22.67) .. (198.55,19.02) .. controls (203.72,15.36) and (210.4,15.15) .. (215.76,18.49) .. controls (217.66,14.69) and (221.13,12.07) .. (225.14,11.41) .. controls (229.14,10.76) and (233.19,12.15) .. (236.08,15.17) .. controls (237.69,11.73) and (240.87,9.41) .. (244.48,9.05) .. controls (248.09,8.69) and (251.62,10.33) .. (253.81,13.39) .. controls (256.74,9.74) and (261.38,8.2) .. (265.75,9.44) .. controls (270.12,10.68) and (273.41,14.48) .. (274.21,19.19) .. controls (277.79,20.22) and (280.78,22.86) .. (282.39,26.41) .. controls (284.01,29.96) and (284.09,34.09) .. (282.63,37.71) .. controls (286.16,42.58) and (286.98,49.07) .. (284.8,54.76) .. controls (282.61,60.44) and (277.75,64.47) .. (272.02,65.34) .. controls (271.98,70.68) and (269.22,75.58) .. (264.8,78.15) .. controls (260.39,80.72) and (255.01,80.56) .. (250.74,77.73) .. controls (248.92,84.13) and (243.8,88.83) .. (237.59,89.81) .. controls (231.38,90.79) and (225.2,87.88) .. (221.71,82.33) .. controls (217.43,85.06) and (212.3,85.85) .. (207.47,84.51) .. controls (202.64,83.18) and (198.53,79.82) .. (196.04,75.22) .. controls (191.67,75.76) and (187.45,73.36) .. (185.46,69.2) .. controls (183.48,65.04) and (184.16,60.02) .. (187.17,56.62) .. controls (183.27,54.18) and (181.28,49.35) .. (182.24,44.64) .. controls (183.2,39.94) and (186.88,36.42) .. (191.38,35.92) ;
  \draw  [line width=3, fill=white] (187.17,56.62) .. controls (189.01,57.77) and (191.13,58.29) .. (193.26,58.11)(196.04,75.22) .. controls (196.96,75.1) and (197.85,74.86) .. (198.71,74.5)(221.71,82.33) .. controls (221.07,81.3) and (220.53,80.21) .. (220.1,79.06)(250.74,77.73) .. controls (251.07,76.57) and (251.29,75.37) .. (251.38,74.15)(272.02,65.34) .. controls (272.06,59.66) and (269.02,54.46) .. (264.2,51.97)(282.63,37.71) .. controls (281.85,39.65) and (280.66,41.36) .. (279.15,42.73)(274.21,19.19) .. controls (274.35,19.97) and (274.41,20.76) .. (274.4,21.56)(253.81,13.39) .. controls (253.08,14.3) and (252.48,15.31) .. (252.03,16.41)(236.08,15.17) .. controls (235.69,16) and (235.4,16.87) .. (235.21,17.77)(215.76,18.49) .. controls (216.89,19.19) and (217.94,20.04) .. (218.88,21.01)(191.46,35.67) .. controls (191.58,36.57) and (191.76,37.46) .. (192.01,38.33) ;
%Shape: Cloud [id:dp5860431564975028] 
  \draw  [line width=3, fill=white] (313.46,35.67) .. controls (312.63,29.14) and (315.38,22.67) .. (320.55,19.02) .. controls (325.72,15.36) and (332.4,15.15) .. (337.76,18.49) .. controls (339.66,14.69) and (343.13,12.07) .. (347.14,11.41) .. controls (351.14,10.76) and (355.19,12.15) .. (358.08,15.17) .. controls (359.69,11.73) and (362.87,9.41) .. (366.48,9.05) .. controls (370.09,8.69) and (373.62,10.33) .. (375.81,13.39) .. controls (378.74,9.74) and (383.38,8.2) .. (387.75,9.44) .. controls (392.12,10.68) and (395.41,14.48) .. (396.21,19.19) .. controls (399.79,20.22) and (402.78,22.86) .. (404.39,26.41) .. controls (406.01,29.96) and (406.09,34.09) .. (404.63,37.71) .. controls (408.16,42.58) and (408.98,49.07) .. (406.8,54.76) .. controls (404.61,60.44) and (399.75,64.47) .. (394.02,65.34) .. controls (393.98,70.68) and (391.22,75.58) .. (386.8,78.15) .. controls (382.39,80.72) and (377.01,80.56) .. (372.74,77.73) .. controls (370.92,84.13) and (365.8,88.83) .. (359.59,89.81) .. controls (353.38,90.79) and (347.2,87.88) .. (343.71,82.33) .. controls (339.43,85.06) and (334.3,85.85) .. (329.47,84.51) .. controls (324.64,83.18) and (320.53,79.82) .. (318.04,75.22) .. controls (313.67,75.76) and (309.45,73.36) .. (307.46,69.2) .. controls (305.48,65.04) and (306.16,60.02) .. (309.17,56.62) .. controls (305.27,54.18) and (303.28,49.35) .. (304.24,44.64) .. controls (305.2,39.94) and (308.88,36.42) .. (313.38,35.92) ;
  \draw  [line width=3, fill=white] (309.17,56.62) .. controls (311.01,57.77) and (313.13,58.29) .. (315.26,58.11)(318.04,75.22) .. controls (318.96,75.1) and (319.85,74.86) .. (320.71,74.5)(343.71,82.33) .. controls (343.07,81.3) and (342.53,80.21) .. (342.1,79.06)(372.74,77.73) .. controls (373.07,76.57) and (373.29,75.37) .. (373.38,74.15)(394.02,65.34) .. controls (394.06,59.66) and (391.02,54.46) .. (386.2,51.97)(404.63,37.71) .. controls (403.85,39.65) and (402.66,41.36) .. (401.15,42.73)(396.21,19.19) .. controls (396.35,19.97) and (396.41,20.76) .. (396.4,21.56)(375.81,13.39) .. controls (375.08,14.3) and (374.48,15.31) .. (374.03,16.41)(358.08,15.17) .. controls (357.69,16) and (357.4,16.87) .. (357.21,17.77)(337.76,18.49) .. controls (338.89,19.19) and (339.94,20.04) .. (340.88,21.01)(313.46,35.67) .. controls (313.58,36.57) and (313.76,37.46) .. (314.01,38.33) ;

% Text Node
\draw (65,46) node  [font=\LARGE]  {$\boldsymbol{\varphi}${\bf(N)}};
% Text Node
\draw (234,46) node  [font=\LARGE]  {$\boldsymbol{\varphi}${\bf(N-1)}};
% Text Node
\draw (358,46) node  [font=\LARGE]  {$\boldsymbol{\partial \varphi}${\bf(N)}};
% Text Node
\draw (128,40) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\boldsymbol{\rightarrow}$};


\end{tikzpicture}

}
\caption{Difference pre-condition}
\label{fig:ht-dpre}
\end{figure}


==> htfig-indstep.tex <==
\begin{wrapfigure}[14]{r}{0.28\textwidth}
%\vspace{-2ex}
\centering

\resizebox{0.26\textwidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Shape: Cloud [id:dp16651501713306416] 
  \draw  [line width=3, fill=white] (21.46,40.67) .. controls (20.63,34.14) and (23.38,27.67) .. (28.55,24.02) .. controls (33.72,20.36) and (40.4,20.15) .. (45.76,23.49) .. controls (47.66,19.69) and (51.13,17.07) .. (55.14,16.41) .. controls (59.14,15.76) and (63.19,17.15) .. (66.08,20.17) .. controls (67.69,16.73) and (70.87,14.41) .. (74.48,14.05) .. controls (78.09,13.69) and (81.62,15.33) .. (83.81,18.39) .. controls (86.74,14.74) and (91.38,13.2) .. (95.75,14.44) .. controls (100.12,15.68) and (103.41,19.48) .. (104.21,24.19) .. controls (107.79,25.22) and (110.78,27.86) .. (112.39,31.41) .. controls (114.01,34.96) and (114.09,39.09) .. (112.63,42.71) .. controls (116.16,47.58) and (116.98,54.07) .. (114.8,59.76) .. controls (112.61,65.44) and (107.75,69.47) .. (102.02,70.34) .. controls (101.98,75.68) and (99.22,80.58) .. (94.8,83.15) .. controls (90.39,85.72) and (85.01,85.56) .. (80.74,82.73) .. controls (78.92,89.13) and (73.8,93.83) .. (67.59,94.81) .. controls (61.38,95.79) and (55.2,92.88) .. (51.71,87.33) .. controls (47.43,90.06) and (42.3,90.85) .. (37.47,89.51) .. controls (32.64,88.18) and (28.53,84.82) .. (26.04,80.22) .. controls (21.67,80.76) and (17.45,78.36) .. (15.46,74.2) .. controls (13.48,70.04) and (14.16,65.02) .. (17.17,61.62) .. controls (13.27,59.18) and (11.28,54.35) .. (12.24,49.64) .. controls (13.2,44.94) and (16.88,41.42) .. (21.38,40.92) ;
  \draw  [line width=3, fill=white] (17.17,61.62) .. controls (19.01,62.77) and (21.13,63.29) .. (23.26,63.11)(26.04,80.22) .. controls (26.96,80.1) and (27.85,79.86) .. (28.71,79.5)(51.71,87.33) .. controls (51.07,86.3) and (50.53,85.21) .. (50.1,84.06)(80.74,82.73) .. controls (81.07,81.57) and (81.29,80.37) .. (81.38,79.15)(102.02,70.34) .. controls (102.06,64.66) and (99.02,59.46) .. (94.2,56.97)(112.63,42.71) .. controls (111.85,44.65) and (110.66,46.36) .. (109.15,47.73)(104.21,24.19) .. controls (104.35,24.97) and (104.41,25.76) .. (104.4,26.56)(83.81,18.39) .. controls (83.08,19.3) and (82.48,20.31) .. (82.03,21.41)(66.08,20.17) .. controls (65.69,21) and (65.4,21.87) .. (65.21,22.77)(45.76,23.49) .. controls (46.89,24.19) and (47.94,25.04) .. (48.88,26.01)(21.46,40.67) .. controls (21.58,41.57) and (21.76,42.46) .. (22.01,43.33) ;
%Shape: Cloud [id:dp025543364666123836] 
  \draw  [line width=3, fill=white] (21.46,220.67) .. controls (20.63,214.14) and (23.38,207.67) .. (28.55,204.02) .. controls (33.72,200.36) and (40.4,200.15) .. (45.76,203.49) .. controls (47.66,199.69) and (51.13,197.07) .. (55.14,196.41) .. controls (59.14,195.76) and (63.19,197.15) .. (66.08,200.17) .. controls (67.69,196.73) and (70.87,194.41) .. (74.48,194.05) .. controls (78.09,193.69) and (81.62,195.33) .. (83.81,198.39) .. controls (86.74,194.74) and (91.38,193.2) .. (95.75,194.44) .. controls (100.12,195.68) and (103.41,199.48) .. (104.21,204.19) .. controls (107.79,205.22) and (110.78,207.86) .. (112.39,211.41) .. controls (114.01,214.96) and (114.09,219.09) .. (112.63,222.71) .. controls (116.16,227.58) and (116.98,234.07) .. (114.8,239.76) .. controls (112.61,245.44) and (107.75,249.47) .. (102.02,250.34) .. controls (101.98,255.68) and (99.22,260.58) .. (94.8,263.15) .. controls (90.39,265.72) and (85.01,265.56) .. (80.74,262.73) .. controls (78.92,269.13) and (73.8,273.83) .. (67.59,274.81) .. controls (61.38,275.79) and (55.2,272.88) .. (51.71,267.33) .. controls (47.43,270.06) and (42.3,270.85) .. (37.47,269.51) .. controls (32.64,268.18) and (28.53,264.82) .. (26.04,260.22) .. controls (21.67,260.76) and (17.45,258.36) .. (15.46,254.2) .. controls (13.48,250.04) and (14.16,245.02) .. (17.17,241.62) .. controls (13.27,239.18) and (11.28,234.35) .. (12.24,229.64) .. controls (13.2,224.94) and (16.88,221.42) .. (21.38,220.92) ;
  \draw  [line width=3, fill=white] (17.17,241.62) .. controls (19.01,242.77) and (21.13,243.29) .. (23.26,243.11)(26.04,260.22) .. controls (26.96,260.1) and (27.85,259.86) .. (28.71,259.5)(51.71,267.33) .. controls (51.07,266.3) and (50.53,265.21) .. (50.1,264.06)(80.74,262.73) .. controls (81.07,261.57) and (81.29,260.37) .. (81.38,259.15)(102.02,250.34) .. controls (102.06,244.66) and (99.02,239.46) .. (94.2,236.97)(112.63,222.71) .. controls (111.85,224.65) and (110.66,226.36) .. (109.15,227.73)(104.21,204.19) .. controls (104.35,204.97) and (104.41,205.76) .. (104.4,206.56)(83.81,198.39) .. controls (83.08,199.3) and (82.48,200.31) .. (82.03,201.41)(66.08,200.17) .. controls (65.69,201) and (65.4,201.87) .. (65.21,202.77)(45.76,203.49) .. controls (46.89,204.19) and (47.94,205.04) .. (48.88,206.01)(21.46,220.67) .. controls (21.58,221.57) and (21.76,222.46) .. (22.01,223.33) ;
%Shape: Rectangle [id:dp9438986744996721] 
  \draw  [line width=3, fill=white] (13,116) -- (120,116) -- (120,170) -- (13,170) -- cycle ;
%Shape: Cloud [id:dp4832491072806173] 
  \draw  [line width=3, fill=white] (156.46,39.67) .. controls (155.63,33.14) and (158.38,26.67) .. (163.55,23.02) .. controls (168.72,19.36) and (175.4,19.15) .. (180.76,22.49) .. controls (182.66,18.69) and (186.13,16.07) .. (190.14,15.41) .. controls (194.14,14.76) and (198.19,16.15) .. (201.08,19.17) .. controls (202.69,15.73) and (205.87,13.41) .. (209.48,13.05) .. controls (213.09,12.69) and (216.62,14.33) .. (218.81,17.39) .. controls (221.74,13.74) and (226.38,12.2) .. (230.75,13.44) .. controls (235.12,14.68) and (238.41,18.48) .. (239.21,23.19) .. controls (242.79,24.22) and (245.78,26.86) .. (247.39,30.41) .. controls (249.01,33.96) and (249.09,38.09) .. (247.63,41.71) .. controls (251.16,46.58) and (251.98,53.07) .. (249.8,58.76) .. controls (247.61,64.44) and (242.75,68.47) .. (237.02,69.34) .. controls (236.98,74.68) and (234.22,79.58) .. (229.8,82.15) .. controls (225.39,84.72) and (220.01,84.56) .. (215.74,81.73) .. controls (213.92,88.13) and (208.8,92.83) .. (202.59,93.81) .. controls (196.38,94.79) and (190.2,91.88) .. (186.71,86.33) .. controls (182.43,89.06) and (177.3,89.85) .. (172.47,88.51) .. controls (167.64,87.18) and (163.53,83.82) .. (161.04,79.22) .. controls (156.67,79.76) and (152.45,77.36) .. (150.46,73.2) .. controls (148.48,69.04) and (149.16,64.02) .. (152.17,60.62) .. controls (148.27,58.18) and (146.28,53.35) .. (147.24,48.64) .. controls (148.2,43.94) and (151.88,40.42) .. (156.38,39.92) ;
  \draw  [line width=3, fill=white] (152.17,60.62) .. controls (154.01,61.77) and (156.13,62.29) .. (158.26,62.11)(161.04,79.22) .. controls (161.96,79.1) and (162.85,78.86) .. (163.71,78.5)(186.71,86.33) .. controls (186.07,85.3) and (185.53,84.21) .. (185.1,83.06)(215.74,81.73) .. controls (216.07,80.57) and (216.29,79.37) .. (216.38,78.15)(237.02,69.34) .. controls (237.06,63.66) and (234.02,58.46) .. (229.2,55.97)(247.63,41.71) .. controls (246.85,43.65) and (245.66,45.36) .. (244.15,46.73)(239.21,23.19) .. controls (239.35,23.97) and (239.41,24.76) .. (239.4,25.56)(218.81,17.39) .. controls (218.08,18.3) and (217.48,19.31) .. (217.03,20.41)(201.08,19.17) .. controls (200.69,20) and (200.4,20.87) .. (200.21,21.77)(180.76,22.49) .. controls (181.89,23.19) and (182.94,24.04) .. (183.88,25.01)(156.46,39.67) .. controls (156.58,40.57) and (156.76,41.46) .. (157.01,42.33) ;

% Text Node
\draw (65,51) node  [font=\LARGE]  {$\boldsymbol{\psi}${\bf(N-1)}};
% Text Node
\draw (65,231) node  [font=\LARGE]  {$\boldsymbol{\psi}${\bf(N)}};
% Text Node
\draw (68,142) node  [font=\LARGE]  {$\boldsymbol{\partial}\mathbf{P_{N}}$};
% Text Node
\draw (201,50) node  [font=\LARGE]  {$\boldsymbol{\partial \varphi}${\bf(N)}};


\end{tikzpicture}

}
\caption{Inductive step}
\label{fig:ht-indstep}
\end{wrapfigure}


==> htfig-pequiv.tex <==
%\begin{wrapfigure}[8]{r}{0.28\textwidth}
%\vspace{-4ex}
\begin{figure}[H]
\centering

\resizebox{0.30\textwidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177

%Shape: Rectangle [id:dp24762954207662957] 
  \draw  [line width=3, fill=white] (176,13.31) -- (283,13.31) -- (283,82.31) -- (176,82.31) -- cycle ;
%Shape: Rectangle [id:dp3347074583701173] 
  \draw  [line width=3, fill=white] (176,99.31) -- (283,99.31) -- (283,153.31) -- (176,153.31) -- cycle ;
%Shape: Rectangle [id:dp053099322217391] 
  \draw  [line width=3, fill=white] (14,51.31) -- (121,51.31) -- (121,120.31) -- (14,120.31) -- cycle ;

% Text Node
\draw (69,87) node  [font=\LARGE]  {$\mathbf{P_{N}}$};
% Text Node
\draw (231,49) node  [font=\LARGE]  {$\mathbf{P_{N\text{-}1}}$};
% Text Node
\draw (231,125) node  [font=\LARGE]  {$\boldsymbol{\partial}\mathbf{P_{N}}$};
% Text Node
\draw (133,82) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\boldsymbol{\equiv}$};


\end{tikzpicture}

}
\caption{Decomposition of $\PP_N$ and semantic equivalence}
\label{fig:ht-pequiv}
\end{figure}
%\end{wrapfigure}


==> htfig-pn.tex <==
\begin{wrapfigure}[15]{r}{0.13\textwidth}
%\vspace{-4ex}
\centering

\resizebox{0.13\textwidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cloud [id:dp754300947332163] 
  \draw  [line width=3, fill=white] (24.46,33.67) .. controls (23.63,27.14) and (26.38,20.67) .. (31.55,17.02) .. controls (36.72,13.36) and (43.4,13.15) .. (48.76,16.49) .. controls (50.66,12.69) and (54.13,10.07) .. (58.14,9.41) .. controls (62.14,8.76) and (66.19,10.15) .. (69.08,13.17) .. controls (70.69,9.73) and (73.87,7.41) .. (77.48,7.05) .. controls (81.09,6.69) and (84.62,8.33) .. (86.81,11.39) .. controls (89.74,7.74) and (94.38,6.2) .. (98.75,7.44) .. controls (103.12,8.68) and (106.41,12.48) .. (107.21,17.19) .. controls (110.79,18.22) and (113.78,20.86) .. (115.39,24.41) .. controls (117.01,27.96) and (117.09,32.09) .. (115.63,35.71) .. controls (119.16,40.58) and (119.98,47.07) .. (117.8,52.76) .. controls (115.61,58.44) and (110.75,62.47) .. (105.02,63.34) .. controls (104.98,68.68) and (102.22,73.58) .. (97.8,76.15) .. controls (93.39,78.72) and (88.01,78.56) .. (83.74,75.73) .. controls (81.92,82.13) and (76.8,86.83) .. (70.59,87.81) .. controls (64.38,88.79) and (58.2,85.88) .. (54.71,80.33) .. controls (50.43,83.06) and (45.3,83.85) .. (40.47,82.51) .. controls (35.64,81.18) and (31.53,77.82) .. (29.04,73.22) .. controls (24.67,73.76) and (20.45,71.36) .. (18.46,67.2) .. controls (16.48,63.04) and (17.16,58.02) .. (20.17,54.62) .. controls (16.27,52.18) and (14.28,47.35) .. (15.24,42.64) .. controls (16.2,37.94) and (19.88,34.42) .. (24.38,33.92) ;
\draw  [line width=3, fill=white] (20.17,54.62) .. controls (22.01,55.77) and (24.13,56.29) .. (26.26,56.11)(29.04,73.22) .. controls (29.96,73.1) and (30.85,72.86) .. (31.71,72.5)(54.71,80.33) .. controls (54.07,79.3) and (53.53,78.21) .. (53.1,77.06)(83.74,75.73) .. controls (84.07,74.57) and (84.29,73.37) .. (84.38,72.15)(105.02,63.34) .. controls (105.06,57.66) and (102.02,52.46) .. (97.2,49.97)(115.63,35.71) .. controls (114.85,37.65) and (113.66,39.36) .. (112.15,40.73)(107.21,17.19) .. controls (107.35,17.97) and (107.41,18.76) .. (107.4,19.56)(86.81,11.39) .. controls (86.08,12.3) and (85.48,13.31) .. (85.03,14.41)(69.08,13.17) .. controls (68.69,14) and (68.4,14.87) .. (68.21,15.77)(48.76,16.49) .. controls (49.89,17.19) and (50.94,18.04) .. (51.88,19.01)(24.46,33.67) .. controls (24.58,34.57) and (24.76,35.46) .. (25.01,36.33) ;
%Shape: Cloud [id:dp8136891963369282] 
\draw  [line width=3, fill=white] (24.46,230.67) .. controls (23.63,224.14) and (26.38,217.67) .. (31.55,214.02) .. controls (36.72,210.36) and (43.4,210.15) .. (48.76,213.49) .. controls (50.66,209.69) and (54.13,207.07) .. (58.14,206.41) .. controls (62.14,205.76) and (66.19,207.15) .. (69.08,210.17) .. controls (70.69,206.73) and (73.87,204.41) .. (77.48,204.05) .. controls (81.09,203.69) and (84.62,205.33) .. (86.81,208.39) .. controls (89.74,204.74) and (94.38,203.2) .. (98.75,204.44) .. controls (103.12,205.68) and (106.41,209.48) .. (107.21,214.19) .. controls (110.79,215.22) and (113.78,217.86) .. (115.39,221.41) .. controls (117.01,224.96) and (117.09,229.09) .. (115.63,232.71) .. controls (119.16,237.58) and (119.98,244.07) .. (117.8,249.76) .. controls (115.61,255.44) and (110.75,259.47) .. (105.02,260.34) .. controls (104.98,265.68) and (102.22,270.58) .. (97.8,273.15) .. controls (93.39,275.72) and (88.01,275.56) .. (83.74,272.73) .. controls (81.92,279.13) and (76.8,283.83) .. (70.59,284.81) .. controls (64.38,285.79) and (58.2,282.88) .. (54.71,277.33) .. controls (50.43,280.06) and (45.3,280.85) .. (40.47,279.51) .. controls (35.64,278.18) and (31.53,274.82) .. (29.04,270.22) .. controls (24.67,270.76) and (20.45,268.36) .. (18.46,264.2) .. controls (16.48,260.04) and (17.16,255.02) .. (20.17,251.62) .. controls (16.27,249.18) and (14.28,244.35) .. (15.24,239.64) .. controls (16.2,234.94) and (19.88,231.42) .. (24.38,230.92) ;
\draw  [line width=3, fill=white] (20.17,251.62) .. controls (22.01,252.77) and (24.13,253.29) .. (26.26,253.11)(29.04,270.22) .. controls (29.96,270.1) and (30.85,269.86) .. (31.71,269.5)(54.71,277.33) .. controls (54.07,276.3) and (53.53,275.21) .. (53.1,274.06)(83.74,272.73) .. controls (84.07,271.57) and (84.29,270.37) .. (84.38,269.15)(105.02,260.34) .. controls (105.06,254.66) and (102.02,249.46) .. (97.2,246.97)(115.63,232.71) .. controls (114.85,234.65) and (113.66,236.36) .. (112.15,237.73)(107.21,214.19) .. controls (107.35,214.97) and (107.41,215.76) .. (107.4,216.56)(86.81,208.39) .. controls (86.08,209.3) and (85.48,210.31) .. (85.03,211.41)(69.08,210.17) .. controls (68.69,211) and (68.4,211.87) .. (68.21,212.77)(48.76,213.49) .. controls (49.89,214.19) and (50.94,215.04) .. (51.88,216.01)(24.46,230.67) .. controls (24.58,231.57) and (24.76,232.46) .. (25.01,233.33) ;
%Shape: Rectangle [id:dp8914297397737705] 
\draw  [line width=3, fill=white, draw=black] (16,111) -- (123,111) -- (123,180) -- (16,180) -- cycle;

% Text Node
\draw (69,44) node  [font=\LARGE]  {$\boldsymbol{\varphi}${\bf(N)}};
% Text Node
\draw (68,241) node  [font=\LARGE]  {$\boldsymbol{\psi}${\bf(N)}};
% Text Node
\draw (71,147) node  [font=\LARGE]  {$\mathbf{P_{N}}$};


\end{tikzpicture}

}
\caption{Goal}
\label{fig:ht-pn}
\end{wrapfigure}


==> htfig-pnm1.tex <==
\begin{wrapfigure}[15]{r}{0.16\textwidth}
%\vspace{1ex}
\centering

\resizebox{0.13\textwidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cloud [id:dp754300947332163] 
  \draw  [line width=3, fill=white] (24.46,33.67) .. controls (23.63,27.14) and (26.38,20.67) .. (31.55,17.02) .. controls (36.72,13.36) and (43.4,13.15) .. (48.76,16.49) .. controls (50.66,12.69) and (54.13,10.07) .. (58.14,9.41) .. controls (62.14,8.76) and (66.19,10.15) .. (69.08,13.17) .. controls (70.69,9.73) and (73.87,7.41) .. (77.48,7.05) .. controls (81.09,6.69) and (84.62,8.33) .. (86.81,11.39) .. controls (89.74,7.74) and (94.38,6.2) .. (98.75,7.44) .. controls (103.12,8.68) and (106.41,12.48) .. (107.21,17.19) .. controls (110.79,18.22) and (113.78,20.86) .. (115.39,24.41) .. controls (117.01,27.96) and (117.09,32.09) .. (115.63,35.71) .. controls (119.16,40.58) and (119.98,47.07) .. (117.8,52.76) .. controls (115.61,58.44) and (110.75,62.47) .. (105.02,63.34) .. controls (104.98,68.68) and (102.22,73.58) .. (97.8,76.15) .. controls (93.39,78.72) and (88.01,78.56) .. (83.74,75.73) .. controls (81.92,82.13) and (76.8,86.83) .. (70.59,87.81) .. controls (64.38,88.79) and (58.2,85.88) .. (54.71,80.33) .. controls (50.43,83.06) and (45.3,83.85) .. (40.47,82.51) .. controls (35.64,81.18) and (31.53,77.82) .. (29.04,73.22) .. controls (24.67,73.76) and (20.45,71.36) .. (18.46,67.2) .. controls (16.48,63.04) and (17.16,58.02) .. (20.17,54.62) .. controls (16.27,52.18) and (14.28,47.35) .. (15.24,42.64) .. controls (16.2,37.94) and (19.88,34.42) .. (24.38,33.92) ;
\draw  [line width=3, fill=white] (20.17,54.62) .. controls (22.01,55.77) and (24.13,56.29) .. (26.26,56.11)(29.04,73.22) .. controls (29.96,73.1) and (30.85,72.86) .. (31.71,72.5)(54.71,80.33) .. controls (54.07,79.3) and (53.53,78.21) .. (53.1,77.06)(83.74,75.73) .. controls (84.07,74.57) and (84.29,73.37) .. (84.38,72.15)(105.02,63.34) .. controls (105.06,57.66) and (102.02,52.46) .. (97.2,49.97)(115.63,35.71) .. controls (114.85,37.65) and (113.66,39.36) .. (112.15,40.73)(107.21,17.19) .. controls (107.35,17.97) and (107.41,18.76) .. (107.4,19.56)(86.81,11.39) .. controls (86.08,12.3) and (85.48,13.31) .. (85.03,14.41)(69.08,13.17) .. controls (68.69,14) and (68.4,14.87) .. (68.21,15.77)(48.76,16.49) .. controls (49.89,17.19) and (50.94,18.04) .. (51.88,19.01)(24.46,33.67) .. controls (24.58,34.57) and (24.76,35.46) .. (25.01,36.33) ;
%Shape: Cloud [id:dp8136891963369282] 
\draw  [line width=3, fill=white] (24.46,230.67) .. controls (23.63,224.14) and (26.38,217.67) .. (31.55,214.02) .. controls (36.72,210.36) and (43.4,210.15) .. (48.76,213.49) .. controls (50.66,209.69) and (54.13,207.07) .. (58.14,206.41) .. controls (62.14,205.76) and (66.19,207.15) .. (69.08,210.17) .. controls (70.69,206.73) and (73.87,204.41) .. (77.48,204.05) .. controls (81.09,203.69) and (84.62,205.33) .. (86.81,208.39) .. controls (89.74,204.74) and (94.38,203.2) .. (98.75,204.44) .. controls (103.12,205.68) and (106.41,209.48) .. (107.21,214.19) .. controls (110.79,215.22) and (113.78,217.86) .. (115.39,221.41) .. controls (117.01,224.96) and (117.09,229.09) .. (115.63,232.71) .. controls (119.16,237.58) and (119.98,244.07) .. (117.8,249.76) .. controls (115.61,255.44) and (110.75,259.47) .. (105.02,260.34) .. controls (104.98,265.68) and (102.22,270.58) .. (97.8,273.15) .. controls (93.39,275.72) and (88.01,275.56) .. (83.74,272.73) .. controls (81.92,279.13) and (76.8,283.83) .. (70.59,284.81) .. controls (64.38,285.79) and (58.2,282.88) .. (54.71,277.33) .. controls (50.43,280.06) and (45.3,280.85) .. (40.47,279.51) .. controls (35.64,278.18) and (31.53,274.82) .. (29.04,270.22) .. controls (24.67,270.76) and (20.45,268.36) .. (18.46,264.2) .. controls (16.48,260.04) and (17.16,255.02) .. (20.17,251.62) .. controls (16.27,249.18) and (14.28,244.35) .. (15.24,239.64) .. controls (16.2,234.94) and (19.88,231.42) .. (24.38,230.92) ;
\draw  [line width=3, fill=white] (20.17,251.62) .. controls (22.01,252.77) and (24.13,253.29) .. (26.26,253.11)(29.04,270.22) .. controls (29.96,270.1) and (30.85,269.86) .. (31.71,269.5)(54.71,277.33) .. controls (54.07,276.3) and (53.53,275.21) .. (53.1,274.06)(83.74,272.73) .. controls (84.07,271.57) and (84.29,270.37) .. (84.38,269.15)(105.02,260.34) .. controls (105.06,254.66) and (102.02,249.46) .. (97.2,246.97)(115.63,232.71) .. controls (114.85,234.65) and (113.66,236.36) .. (112.15,237.73)(107.21,214.19) .. controls (107.35,214.97) and (107.41,215.76) .. (107.4,216.56)(86.81,208.39) .. controls (86.08,209.3) and (85.48,210.31) .. (85.03,211.41)(69.08,210.17) .. controls (68.69,211) and (68.4,211.87) .. (68.21,212.77)(48.76,213.49) .. controls (49.89,214.19) and (50.94,215.04) .. (51.88,216.01)(24.46,230.67) .. controls (24.58,231.57) and (24.76,232.46) .. (25.01,233.33) ;
%Shape: Rectangle [id:dp8914297397737705] 
\draw  [line width=3, fill=white, draw=black] (16,111) -- (123,111) -- (123,180) -- (16,180) -- cycle;

% Text Node
\draw (69,44) node  [font=\LARGE]  {$\boldsymbol{\varphi}${\bf(N-1)}};
% Text Node
\draw (68,241) node  [font=\LARGE]  {$\boldsymbol{\psi}${\bf(N-1)}};
% Text Node
\draw (71,147) node  [font=\LARGE]  {$\mathbf{P_{N\text{-}1}}$};


\end{tikzpicture}

}
\caption{Hypothesis}
\label{fig:ht-pnm1}
\end{wrapfigure}


==> htfig-wp.tex <==
\begin{figure}[H]
\centering

\resizebox{0.39\textwidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,633); %set diagram left start at 0, and has height of 633

%Shape: Cloud [id:dp13216034019667255] 
  \draw  [line width=3, fill=white] (152.46,37.67) .. controls (151.63,31.14) and (154.38,24.67) .. (159.55,21.02) .. controls (164.72,17.36) and (171.4,17.15) .. (176.76,20.49) .. controls (178.66,16.69) and (182.13,14.07) .. (186.14,13.41) .. controls (190.14,12.76) and (194.19,14.15) .. (197.08,17.17) .. controls (198.69,13.73) and (201.87,11.41) .. (205.48,11.05) .. controls (209.09,10.69) and (212.62,12.33) .. (214.81,15.39) .. controls (217.74,11.74) and (222.38,10.2) .. (226.75,11.44) .. controls (231.12,12.68) and (234.41,16.48) .. (235.21,21.19) .. controls (238.79,22.22) and (241.78,24.86) .. (243.39,28.41) .. controls (245.01,31.96) and (245.09,36.09) .. (243.63,39.71) .. controls (247.16,44.58) and (247.98,51.07) .. (245.8,56.76) .. controls (243.61,62.44) and (238.75,66.47) .. (233.02,67.34) .. controls (232.98,72.68) and (230.22,77.58) .. (225.8,80.15) .. controls (221.39,82.72) and (216.01,82.56) .. (211.74,79.73) .. controls (209.92,86.13) and (204.8,90.83) .. (198.59,91.81) .. controls (192.38,92.79) and (186.2,89.88) .. (182.71,84.33) .. controls (178.43,87.06) and (173.3,87.85) .. (168.47,86.51) .. controls (163.64,85.18) and (159.53,81.82) .. (157.04,77.22) .. controls (152.67,77.76) and (148.45,75.36) .. (146.46,71.2) .. controls (144.48,67.04) and (145.16,62.02) .. (148.17,58.62) .. controls (144.27,56.18) and (142.28,51.35) .. (143.24,46.64) .. controls (144.2,41.94) and (147.88,38.42) .. (152.38,37.92) ;
  \draw  [line width=3, fill=white] (148.17,58.62) .. controls (150.01,59.77) and (152.13,60.29) .. (154.26,60.11)(157.04,77.22) .. controls (157.96,77.1) and (158.85,76.86) .. (159.71,76.5)(182.71,84.33) .. controls (182.07,83.3) and (181.53,82.21) .. (181.1,81.06)(211.74,79.73) .. controls (212.07,78.57) and (212.29,77.37) .. (212.38,76.15)(233.02,67.34) .. controls (233.06,61.66) and (230.02,56.46) .. (225.2,53.97)(243.63,39.71) .. controls (242.85,41.65) and (241.66,43.36) .. (240.15,44.73)(235.21,21.19) .. controls (235.35,21.97) and (235.41,22.76) .. (235.4,23.56)(214.81,15.39) .. controls (214.08,16.3) and (213.48,17.31) .. (213.03,18.41)(197.08,17.17) .. controls (196.69,18) and (196.4,18.87) .. (196.21,19.77)(176.76,20.49) .. controls (177.89,21.19) and (178.94,22.04) .. (179.88,23.01)(152.46,37.67) .. controls (152.58,38.57) and (152.76,39.46) .. (153.01,40.33) ;
%Shape: Cloud [id:dp24745904816524888] 
  \draw  [line width=3, fill=white] (152.46,234.67) .. controls (151.63,228.14) and (154.38,221.67) .. (159.55,218.02) .. controls (164.72,214.36) and (171.4,214.15) .. (176.76,217.49) .. controls (178.66,213.69) and (182.13,211.07) .. (186.14,210.41) .. controls (190.14,209.76) and (194.19,211.15) .. (197.08,214.17) .. controls (198.69,210.73) and (201.87,208.41) .. (205.48,208.05) .. controls (209.09,207.69) and (212.62,209.33) .. (214.81,212.39) .. controls (217.74,208.74) and (222.38,207.2) .. (226.75,208.44) .. controls (231.12,209.68) and (234.41,213.48) .. (235.21,218.19) .. controls (238.79,219.22) and (241.78,221.86) .. (243.39,225.41) .. controls (245.01,228.96) and (245.09,233.09) .. (243.63,236.71) .. controls (247.16,241.58) and (247.98,248.07) .. (245.8,253.76) .. controls (243.61,259.44) and (238.75,263.47) .. (233.02,264.34) .. controls (232.98,269.68) and (230.22,274.58) .. (225.8,277.15) .. controls (221.39,279.72) and (216.01,279.56) .. (211.74,276.73) .. controls (209.92,283.13) and (204.8,287.83) .. (198.59,288.81) .. controls (192.38,289.79) and (186.2,286.88) .. (182.71,281.33) .. controls (178.43,284.06) and (173.3,284.85) .. (168.47,283.51) .. controls (163.64,282.18) and (159.53,278.82) .. (157.04,274.22) .. controls (152.67,274.76) and (148.45,272.36) .. (146.46,268.2) .. controls (144.48,264.04) and (145.16,259.02) .. (148.17,255.62) .. controls (144.27,253.18) and (142.28,248.35) .. (143.24,243.64) .. controls (144.2,238.94) and (147.88,235.42) .. (152.38,234.92) ;
  \draw  [line width=3, fill=white] (148.17,255.62) .. controls (150.01,256.77) and (152.13,257.29) .. (154.26,257.11)(157.04,274.22) .. controls (157.96,274.1) and (158.85,273.86) .. (159.71,273.5)(182.71,281.33) .. controls (182.07,280.3) and (181.53,279.21) .. (181.1,278.06)(211.74,276.73) .. controls (212.07,275.57) and (212.29,274.37) .. (212.38,273.15)(233.02,264.34) .. controls (233.06,258.66) and (230.02,253.46) .. (225.2,250.97)(243.63,236.71) .. controls (242.85,238.65) and (241.66,240.36) .. (240.15,241.73)(235.21,218.19) .. controls (235.35,218.97) and (235.41,219.76) .. (235.4,220.56)(214.81,212.39) .. controls (214.08,213.3) and (213.48,214.31) .. (213.03,215.41)(197.08,214.17) .. controls (196.69,215) and (196.4,215.87) .. (196.21,216.77)(176.76,217.49) .. controls (177.89,218.19) and (178.94,219.04) .. (179.88,220.01)(152.46,234.67) .. controls (152.58,235.57) and (152.76,236.46) .. (153.01,237.33) ;
%Shape: Rectangle [id:dp8137166505872508] 
  \draw  [line width=3, fill=white] (144,115) -- (251,115) -- (251,184) -- (144,184) -- cycle ;
%Shape: Cloud [id:dp611568891978224] 
  \draw  [line width=3, fill=white] (152.46,414.67) .. controls (151.63,408.14) and (154.38,401.67) .. (159.55,398.02) .. controls (164.72,394.36) and (171.4,394.15) .. (176.76,397.49) .. controls (178.66,393.69) and (182.13,391.07) .. (186.14,390.41) .. controls (190.14,389.76) and (194.19,391.15) .. (197.08,394.17) .. controls (198.69,390.73) and (201.87,388.41) .. (205.48,388.05) .. controls (209.09,387.69) and (212.62,389.33) .. (214.81,392.39) .. controls (217.74,388.74) and (222.38,387.2) .. (226.75,388.44) .. controls (231.12,389.68) and (234.41,393.48) .. (235.21,398.19) .. controls (238.79,399.22) and (241.78,401.86) .. (243.39,405.41) .. controls (245.01,408.96) and (245.09,413.09) .. (243.63,416.71) .. controls (247.16,421.58) and (247.98,428.07) .. (245.8,433.76) .. controls (243.61,439.44) and (238.75,443.47) .. (233.02,444.34) .. controls (232.98,449.68) and (230.22,454.58) .. (225.8,457.15) .. controls (221.39,459.72) and (216.01,459.56) .. (211.74,456.73) .. controls (209.92,463.13) and (204.8,467.83) .. (198.59,468.81) .. controls (192.38,469.79) and (186.2,466.88) .. (182.71,461.33) .. controls (178.43,464.06) and (173.3,464.85) .. (168.47,463.51) .. controls (163.64,462.18) and (159.53,458.82) .. (157.04,454.22) .. controls (152.67,454.76) and (148.45,452.36) .. (146.46,448.2) .. controls (144.48,444.04) and (145.16,439.02) .. (148.17,435.62) .. controls (144.27,433.18) and (142.28,428.35) .. (143.24,423.64) .. controls (144.2,418.94) and (147.88,415.42) .. (152.38,414.92) ;
  \draw  [line width=3, fill=white] (148.17,435.62) .. controls (150.01,436.77) and (152.13,437.29) .. (154.26,437.11)(157.04,454.22) .. controls (157.96,454.1) and (158.85,453.86) .. (159.71,453.5)(182.71,461.33) .. controls (182.07,460.3) and (181.53,459.21) .. (181.1,458.06)(211.74,456.73) .. controls (212.07,455.57) and (212.29,454.37) .. (212.38,453.15)(233.02,444.34) .. controls (233.06,438.66) and (230.02,433.46) .. (225.2,430.97)(243.63,416.71) .. controls (242.85,418.65) and (241.66,420.36) .. (240.15,421.73)(235.21,398.19) .. controls (235.35,398.97) and (235.41,399.76) .. (235.4,400.56)(214.81,392.39) .. controls (214.08,393.3) and (213.48,394.31) .. (213.03,395.41)(197.08,394.17) .. controls (196.69,395) and (196.4,395.87) .. (196.21,396.77)(176.76,397.49) .. controls (177.89,398.19) and (178.94,399.04) .. (179.88,400.01)(152.46,414.67) .. controls (152.58,415.57) and (152.76,416.46) .. (153.01,417.33) ;
%Shape: Rectangle [id:dp7928972467032867] 
  \draw  [line width=3, fill=white] (144,310) -- (251,310) -- (251,364) -- (144,364) -- cycle ;
%Shape: Cloud [id:dp005671832939806554] 
  \draw  [line width=3, fill=white] (287.46,37.67) .. controls (286.63,31.14) and (289.38,24.67) .. (294.55,21.02) .. controls (299.72,17.36) and (306.4,17.15) .. (311.76,20.49) .. controls (313.66,16.69) and (317.13,14.07) .. (321.14,13.41) .. controls (325.14,12.76) and (329.19,14.15) .. (332.08,17.17) .. controls (333.69,13.73) and (336.87,11.41) .. (340.48,11.05) .. controls (344.09,10.69) and (347.62,12.33) .. (349.81,15.39) .. controls (352.74,11.74) and (357.38,10.2) .. (361.75,11.44) .. controls (366.12,12.68) and (369.41,16.48) .. (370.21,21.19) .. controls (373.79,22.22) and (376.78,24.86) .. (378.39,28.41) .. controls (380.01,31.96) and (380.09,36.09) .. (378.63,39.71) .. controls (382.16,44.58) and (382.98,51.07) .. (380.8,56.76) .. controls (378.61,62.44) and (373.75,66.47) .. (368.02,67.34) .. controls (367.98,72.68) and (365.22,77.58) .. (360.8,80.15) .. controls (356.39,82.72) and (351.01,82.56) .. (346.74,79.73) .. controls (344.92,86.13) and (339.8,90.83) .. (333.59,91.81) .. controls (327.38,92.79) and (321.2,89.88) .. (317.71,84.33) .. controls (313.43,87.06) and (308.3,87.85) .. (303.47,86.51) .. controls (298.64,85.18) and (294.53,81.82) .. (292.04,77.22) .. controls (287.67,77.76) and (283.45,75.36) .. (281.46,71.2) .. controls (279.48,67.04) and (280.16,62.02) .. (283.17,58.62) .. controls (279.27,56.18) and (277.28,51.35) .. (278.24,46.64) .. controls (279.2,41.94) and (282.88,38.42) .. (287.38,37.92) ;
  \draw  [line width=3, fill=white] (283.17,58.62) .. controls (285.01,59.77) and (287.13,60.29) .. (289.26,60.11)(292.04,77.22) .. controls (292.96,77.1) and (293.85,76.86) .. (294.71,76.5)(317.71,84.33) .. controls (317.07,83.3) and (316.53,82.21) .. (316.1,81.06)(346.74,79.73) .. controls (347.07,78.57) and (347.29,77.37) .. (347.38,76.15)(368.02,67.34) .. controls (368.06,61.66) and (365.02,56.46) .. (360.2,53.97)(378.63,39.71) .. controls (377.85,41.65) and (376.66,43.36) .. (375.15,44.73)(370.21,21.19) .. controls (370.35,21.97) and (370.41,22.76) .. (370.4,23.56)(349.81,15.39) .. controls (349.08,16.3) and (348.48,17.31) .. (348.03,18.41)(332.08,17.17) .. controls (331.69,18) and (331.4,18.87) .. (331.21,19.77)(311.76,20.49) .. controls (312.89,21.19) and (313.94,22.04) .. (314.88,23.01)(287.46,37.67) .. controls (287.58,38.57) and (287.76,39.46) .. (288.01,40.33) ;
%Shape: Cloud [id:dp03130567663346495] 
  \draw  [line width=3, fill=white] (287.46,234.67) .. controls (286.63,228.14) and (289.38,221.67) .. (294.55,218.02) .. controls (299.72,214.36) and (306.4,214.15) .. (311.76,217.49) .. controls (313.66,213.69) and (317.13,211.07) .. (321.14,210.41) .. controls (325.14,209.76) and (329.19,211.15) .. (332.08,214.17) .. controls (333.69,210.73) and (336.87,208.41) .. (340.48,208.05) .. controls (344.09,207.69) and (347.62,209.33) .. (349.81,212.39) .. controls (352.74,208.74) and (357.38,207.2) .. (361.75,208.44) .. controls (366.12,209.68) and (369.41,213.48) .. (370.21,218.19) .. controls (373.79,219.22) and (376.78,221.86) .. (378.39,225.41) .. controls (380.01,228.96) and (380.09,233.09) .. (378.63,236.71) .. controls (382.16,241.58) and (382.98,248.07) .. (380.8,253.76) .. controls (378.61,259.44) and (373.75,263.47) .. (368.02,264.34) .. controls (367.98,269.68) and (365.22,274.58) .. (360.8,277.15) .. controls (356.39,279.72) and (351.01,279.56) .. (346.74,276.73) .. controls (344.92,283.13) and (339.8,287.83) .. (333.59,288.81) .. controls (327.38,289.79) and (321.2,286.88) .. (317.71,281.33) .. controls (313.43,284.06) and (308.3,284.85) .. (303.47,283.51) .. controls (298.64,282.18) and (294.53,278.82) .. (292.04,274.22) .. controls (287.67,274.76) and (283.45,272.36) .. (281.46,268.2) .. controls (279.48,264.04) and (280.16,259.02) .. (283.17,255.62) .. controls (279.27,253.18) and (277.28,248.35) .. (278.24,243.64) .. controls (279.2,238.94) and (282.88,235.42) .. (287.38,234.92) ;
  \draw  [line width=3, fill=white] (283.17,255.62) .. controls (285.01,256.77) and (287.13,257.29) .. (289.26,257.11)(292.04,274.22) .. controls (292.96,274.1) and (293.85,273.86) .. (294.71,273.5)(317.71,281.33) .. controls (317.07,280.3) and (316.53,279.21) .. (316.1,278.06)(346.74,276.73) .. controls (347.07,275.57) and (347.29,274.37) .. (347.38,273.15)(368.02,264.34) .. controls (368.06,258.66) and (365.02,253.46) .. (360.2,250.97)(378.63,236.71) .. controls (377.85,238.65) and (376.66,240.36) .. (375.15,241.73)(370.21,218.19) .. controls (370.35,218.97) and (370.41,219.76) .. (370.4,220.56)(349.81,212.39) .. controls (349.08,213.3) and (348.48,214.31) .. (348.03,215.41)(332.08,214.17) .. controls (331.69,215) and (331.4,215.87) .. (331.21,216.77)(311.76,217.49) .. controls (312.89,218.19) and (313.94,219.04) .. (314.88,220.01)(287.46,234.67) .. controls (287.58,235.57) and (287.76,236.46) .. (288.01,237.33) ;
%Shape: Cloud [id:dp8982579977343264] 
  \draw  [line width=3, fill=white] (20.46,233.67) .. controls (19.63,227.14) and (22.38,220.67) .. (27.55,217.02) .. controls (32.72,213.36) and (39.4,213.15) .. (44.76,216.49) .. controls (46.66,212.69) and (50.13,210.07) .. (54.14,209.41) .. controls (58.14,208.76) and (62.19,210.15) .. (65.08,213.17) .. controls (66.69,209.73) and (69.87,207.41) .. (73.48,207.05) .. controls (77.09,206.69) and (80.62,208.33) .. (82.81,211.39) .. controls (85.74,207.74) and (90.38,206.2) .. (94.75,207.44) .. controls (99.12,208.68) and (102.41,212.48) .. (103.21,217.19) .. controls (106.79,218.22) and (109.78,220.86) .. (111.39,224.41) .. controls (113.01,227.96) and (113.09,232.09) .. (111.63,235.71) .. controls (115.16,240.58) and (115.98,247.07) .. (113.8,252.76) .. controls (111.61,258.44) and (106.75,262.47) .. (101.02,263.34) .. controls (100.98,268.68) and (98.22,273.58) .. (93.8,276.15) .. controls (89.39,278.72) and (84.01,278.56) .. (79.74,275.73) .. controls (77.92,282.13) and (72.8,286.83) .. (66.59,287.81) .. controls (60.38,288.79) and (54.2,285.88) .. (50.71,280.33) .. controls (46.43,283.06) and (41.3,283.85) .. (36.47,282.51) .. controls (31.64,281.18) and (27.53,277.82) .. (25.04,273.22) .. controls (20.67,273.76) and (16.45,271.36) .. (14.46,267.2) .. controls (12.48,263.04) and (13.16,258.02) .. (16.17,254.62) .. controls (12.27,252.18) and (10.28,247.35) .. (11.24,242.64) .. controls (12.2,237.94) and (15.88,234.42) .. (20.38,233.92) ;
  \draw  [line width=3, fill=white] (16.17,254.62) .. controls (18.01,255.77) and (20.13,256.29) .. (22.26,256.11)(25.04,273.22) .. controls (25.96,273.1) and (26.85,272.86) .. (27.71,272.5)(50.71,280.33) .. controls (50.07,279.3) and (49.53,278.21) .. (49.1,277.06)(79.74,275.73) .. controls (80.07,274.57) and (80.29,273.37) .. (80.38,272.15)(101.02,263.34) .. controls (101.06,257.66) and (98.02,252.46) .. (93.2,249.97)(111.63,235.71) .. controls (110.85,237.65) and (109.66,239.36) .. (108.15,240.73)(103.21,217.19) .. controls (103.35,217.97) and (103.41,218.76) .. (103.4,219.56)(82.81,211.39) .. controls (82.08,212.3) and (81.48,213.31) .. (81.03,214.41)(65.08,213.17) .. controls (64.69,214) and (64.4,214.87) .. (64.21,215.77)(44.76,216.49) .. controls (45.89,217.19) and (46.94,218.04) .. (47.88,219.01)(20.46,233.67) .. controls (20.58,234.57) and (20.76,235.46) .. (21.01,236.33) ;
%Shape: Cloud [id:dp3592702951912601] 
  \draw  [line width=3, fill=white] (19.46,414.67) .. controls (18.63,408.14) and (21.38,401.67) .. (26.55,398.02) .. controls (31.72,394.36) and (38.4,394.15) .. (43.76,397.49) .. controls (45.66,393.69) and (49.13,391.07) .. (53.14,390.41) .. controls (57.14,389.76) and (61.19,391.15) .. (64.08,394.17) .. controls (65.69,390.73) and (68.87,388.41) .. (72.48,388.05) .. controls (76.09,387.69) and (79.62,389.33) .. (81.81,392.39) .. controls (84.74,388.74) and (89.38,387.2) .. (93.75,388.44) .. controls (98.12,389.68) and (101.41,393.48) .. (102.21,398.19) .. controls (105.79,399.22) and (108.78,401.86) .. (110.39,405.41) .. controls (112.01,408.96) and (112.09,413.09) .. (110.63,416.71) .. controls (114.16,421.58) and (114.98,428.07) .. (112.8,433.76) .. controls (110.61,439.44) and (105.75,443.47) .. (100.02,444.34) .. controls (99.98,449.68) and (97.22,454.58) .. (92.8,457.15) .. controls (88.39,459.72) and (83.01,459.56) .. (78.74,456.73) .. controls (76.92,463.13) and (71.8,467.83) .. (65.59,468.81) .. controls (59.38,469.79) and (53.2,466.88) .. (49.71,461.33) .. controls (45.43,464.06) and (40.3,464.85) .. (35.47,463.51) .. controls (30.64,462.18) and (26.53,458.82) .. (24.04,454.22) .. controls (19.67,454.76) and (15.45,452.36) .. (13.46,448.2) .. controls (11.48,444.04) and (12.16,439.02) .. (15.17,435.62) .. controls (11.27,433.18) and (9.28,428.35) .. (10.24,423.64) .. controls (11.2,418.94) and (14.88,415.42) .. (19.38,414.92) ;
  \draw  [line width=3, fill=white] (15.17,435.62) .. controls (17.01,436.77) and (19.13,437.29) .. (21.26,437.11)(24.04,454.22) .. controls (24.96,454.1) and (25.85,453.86) .. (26.71,453.5)(49.71,461.33) .. controls (49.07,460.3) and (48.53,459.21) .. (48.1,458.06)(78.74,456.73) .. controls (79.07,455.57) and (79.29,454.37) .. (79.38,453.15)(100.02,444.34) .. controls (100.06,438.66) and (97.02,433.46) .. (92.2,430.97)(110.63,416.71) .. controls (109.85,418.65) and (108.66,420.36) .. (107.15,421.73)(102.21,398.19) .. controls (102.35,398.97) and (102.41,399.76) .. (102.4,400.56)(81.81,392.39) .. controls (81.08,393.3) and (80.48,394.31) .. (80.03,395.41)(64.08,394.17) .. controls (63.69,395) and (63.4,395.87) .. (63.21,396.77)(43.76,397.49) .. controls (44.89,398.19) and (45.94,399.04) .. (46.88,400.01)(19.46,414.67) .. controls (19.58,415.57) and (19.76,416.46) .. (20.01,417.33) ;
%Straight Lines [id:da9835381402539953] 
\draw [line width=3, draw=black]    (334,108) -- (334,120) ;
%Straight Lines [id:da23850074102789742] 
\draw [line width=3, draw=black]    (334,162) -- (334,174) ;
%Straight Lines [id:da12830090775360492] 
\draw [line width=3, draw=black]    (334,144) -- (334,156) ;
%Straight Lines [id:da07088030092759923] 
\draw [line width=3, draw=black]    (334,126) -- (334,138) ;
%Straight Lines [id:da7443132535248019] 
\draw [line width=3, draw=black]    (334,180) -- (334,192) ;

% Text Node
\draw (197,48) node  [font=\LARGE]  {$\boldsymbol{\varphi}${\bf(N-1)}};
% Text Node
\draw (197,245) node  [font=\LARGE]  {$\boldsymbol{\psi}${\bf(N-1)}};
% Text Node
\draw (199,151) node  [font=\LARGE]  {$\mathbf{P_{N\text{-}1}}$};
% Text Node
\draw (196,425) node  [font=\LARGE]  {$\boldsymbol{\psi}${\bf(N)}};
% Text Node
\draw (199,336) node  [font=\LARGE]  {$\boldsymbol{\partial}\mathbf{P_{N}}$};
% Text Node
\draw (332,48) node  [font=\LARGE]  {$\boldsymbol{\partial \varphi}${\bf(N)}};
% Text Node
\draw (332,245) node  [font=\LARGE]  {$\boldsymbol{\partial \varphi}${\bf(N)}};
% Text Node
\draw (64,244) node  [font=\LARGE]  {$\boldsymbol{\ppre}${\bf(N-1)}};
% Text Node
\draw (64,425) node  [font=\LARGE]  {$\boldsymbol{\ppre}${\bf(N)}};


\end{tikzpicture}

}
\caption{Strengthing pre- and post-conditions}
\label{fig:ht-wp}
\end{figure}


==> safe-plot.tex <==
\begin{figure*}[t!]
  \begin{center}
%%  \begin{minipage}{0.65\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
%          title={Cactus plot},
%          ymode=log,
          xlabel={\em \#Benchmarks},
          ylabel={\em Time (s)},
          xmin=0, xmax=125,
          ymin=0, ymax=105,
%          xtick distance=10,
%          ytick distance=10,
          minor x tick num=1,
          minor y tick num=1,
          axis lines=left,
          legend pos=outer north east,
%          grid style=dashed,
%          ymajorgrids=true,
%          xmajorgrids=true,
        ]
        \addplot[color=blue,mark=halfcircle*,mark size=2pt] table {eval/safepd/vajra.csv}; \addlegendentry{\ourtool}
        \addplot[color=lime,mark=halfsquare*,mark size=2pt] table {eval/safepd/viap.csv}; \addlegendentry{\viap}
        \addplot[color=cyan,mark=asterisk,mark size=2pt] table {eval/safepd/veriabs.csv}; \addlegendentry{\veriabs}
        \addplot[color=olive,mark=triangle,mark size=2pt] table {eval/safepd/booster.csv}; \addlegendentry{\booster}
        \addplot[color=teal,mark=halfdiamond*,mark size=2pt] table {eval/safepd/vaphor.csv}; \addlegendentry{\vaphor}
        \addplot[color=purple,mark=star,mark size=2pt] table {eval/safepd/freqhorn.csv}; \addlegendentry{\freqhorn}
      \end{axis}
    \end{tikzpicture}
  \end{center}
  %% \end{minipage}\hfill
  %% \begin{minipage}{0.34\textwidth}
    \caption{Quantile plot showing the performance of all the tools on safe benchmarks}
    \label{plot:safe}
  %% \end{minipage}
%  \vspace{-.5em}
\end{figure*}



==> unsafe-plot.tex <==
\begin{figure*}[t!]
  \begin{center}  
  %% \begin{minipage}{0.65\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
%          title={Cactus plot},
%          ymode=log,
          xlabel={\em \#Benchmarks},
          ylabel={\em Time (s)},
          xmin=0, xmax=115,
          ymin=0, ymax=105,
%          xtick distance=10,
%          ytick distance=10,
          minor x tick num=1,
          minor y tick num=1,
          axis lines=left,
          legend pos=outer north east,
%          grid style=dashed,
%          ymajorgrids=true,
%          xmajorgrids=true,
        ]
        \addplot[color=blue,mark=halfcircle*,mark size=2pt] table {eval/unsafepd/vajra.csv}; \addlegendentry{\ourtool}
        \addplot[color=lime,mark=halfsquare*,mark size=2pt] table {eval/unsafepd/viap.csv}; \addlegendentry{\viap}
        \addplot[color=cyan,mark=asterisk,mark size=2pt] table {eval/unsafepd/veriabs.csv}; \addlegendentry{\veriabs}
        \addplot[color=olive,mark=triangle,mark size=2pt] table {eval/unsafepd/booster.csv}; \addlegendentry{\booster}
        \addplot[color=teal,mark=halfdiamond*,mark size=2pt] table {eval/unsafepd/vaphor.csv}; \addlegendentry{\vaphor}
        \addplot[color=purple,mark=star,mark size=2pt] table {eval/unsafepd/freqhorn.csv}; \addlegendentry{\freqhorn}
      \end{axis}
    \end{tikzpicture}
    \end{center}
  %% \end{minipage}\hfill
  %% \begin{minipage}{0.34\textwidth}
    \caption{Quantile plot showing the performance of all the tools on unsafe benchmarks}
    \label{plot:unsafe}
  %% \end{minipage}
  %% \vspace{-.5em}
\end{figure*}

